Gamma ray signatures of ultra high energy cosmic ray accelerators: electromagnetic cascade versus synchrotron radiation of secondary electrons

We discuss the possibility of observing ultra high energy cosmic ray sources inhigh energy gamma rays. Protons propagating away from their accelerators produce secondary electrons during interactions with cosmic microwave background photons. These electrons start an electromagnetic cascade that results in a broad band gamma ray emission. We show that in a magnetized Universe ($B \gtrsim 10^{-12}$ G) such emission is likely to be too extended to be detected above the diffusebackground. A more promising possibility comes from the detection of synchrotron photons from the extremely energetic secondary electrons. Although this emission is produced in a rather extended region of size $\sim 10Mpc$, it is expected to be point-like and detectable at GeV energies if the intergalactic magnetic field is at the nanogauss level.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

